Harmonic Radar with Adaptively Phase-Coherent Auxiliary Transmitters

In harmonic radar (HR), the radio frequency transmitter illuminates a nonlinear target (the tag), causing the return signal to consist of harmonics at multiples of the transmitted carrier frequency. Of them, the second harmonic is usually the strongest and the one to which the receiver is tuned. This frequency difference distinguishes the tag reflection from environmental clutter, which remains at the uplink (transmitter to tag) frequency. However, the passive nature of HR tags severely limits the reflected power, and therefore the range of the downlink (tag to receiver) path. We propose to increase the range and/or signal to noise ratio (SNR) by novel restructuring at the physical and signal levels. For this, we accompany the original transmitter with auxiliary transmitters able to send simple tones that are synchronized to arrive at the tag in phase, and we design the receiver to detect an intermodulation component. The resulting range and SNR are much greater than those of the original, conventional HR system, and greater even than if the original system were to transmit with power equal to the aggregate power of our new system. Achieving mutually coherent, i.e., in phase, arrival of the tones at the tag is the focus of the present paper. We provide a system framework that models the tag and the uplink and downlink, then present the adaptive phase coherence algorithm and analyze the probabilistic growth of the output signal power. We also account for the effects of frequency shifts due to transmitter mobility and the frequency offset errors in the transmitter local oscillators.

==> figures/CDFalphaM_Ts.tex <==
\tikzset{
    partial ellipse/.style args={#1:#2:#3}{
        insert path={+ (#1:#3) arc (#1:#2:#3)}
    }
}

\begin{tikzpicture}
\begin{axis}[width = 8.5cm, height = 6cm,
legend cell align = left,
grid = both,
enlarge x limits=false,
enlarge y limits=false,
minor y tick num  = 1,
axis y line*=left,
axis x line* = bottom,
xmin = -15,
legend style ={at={(0.64,0.55)}, anchor= north west, font = \small,draw= gray},
 ylabel style={align=center}, ylabel={Percentile $G_{\tilde{\alpha}_M}(p)$}, xlabel = {Input SNR $\gamma_2$, [dB]}]


\addplot[very thick, smooth, gray] coordinates {(0, 1)};
\addlegendentry{Theoretical}

\addplot[thick, smooth, dashed, black] coordinates {(0, 1)};
\addlegendentry{Empirical}

\addplot[thick, smooth, dashed, white] coordinates {(0, 1)};
\addlegendentry{$\;$}

\addplot[thick,  mark = *, mark options = {solid, fill = blue!50!white}, mark repeat = 5, mblue] table[x index=0, y index=1, col sep=space] {data/AlphaM_prcnt.txt};
\addlegendentry{$M=2$}


\addplot[thin,   black, mark = x, mark options = {solid, scale = 1.5, fill = gray}, mark repeat = 5, mark phase = 2] table[x index=0, y index=9, col sep=space] {data/AlphaM_prcnt.txt};
\addlegendentry{$M=4$}

\addplot[thick,   mred, mark = diamond*, mark options = {solid, scale = 1.5, fill = mred!50!white}, mark repeat = 5, mark phase = 3] table[x index=0, y index=17, col sep=space] {data/AlphaM_prcnt.txt};
\addlegendentry{$M=6$}

\addplot[ thin,  dashed, black] table[x index=0, y index=2, col sep=space] {data/AlphaM_prcnt.txt};
\addplot[thin,  dashed, black] table[x index=0, y index=10, col sep=space] {data/AlphaM_prcnt.txt};
\addplot[ thin,  dashed, black] table[x index=0, y index=18, col sep=space] {data/AlphaM_prcnt.txt};


\addplot[thick,  mark = *, mark options = {solid, fill = blue!50!white}, mark repeat = 5, mblue] table[x index=0, y index=3, col sep=space] {data/AlphaM_prcnt.txt};
\addplot[thin,   black, mark = x, mark options = {solid, scale = 1.5}, mark repeat = 5, mark phase = 2] table[x index=0, y index=11, col sep=space] {data/AlphaM_prcnt.txt};

\addplot[thick,   mred, mark = diamond, mark options = {solid, scale = 1.5, fill = mred!50!white}, mark repeat = 5, mark phase = 3] table[x index=0, y index=19, col sep=space] {data/AlphaM_prcnt.txt};

\addplot[thin,  dashed, black] table[x index=0, y index=4, col sep=space] {data/AlphaM_prcnt.txt};
\addplot[thin,  dashed, black] table[x index=0, y index=12, col sep=space] {data/AlphaM_prcnt.txt};
\addplot[thin,  dashed, black] table[x index=0, y index=20, col sep=space] {data/AlphaM_prcnt.txt};


\draw[thick, densely dotted] (axis cs: 0.35, 0.8) [partial ellipse=30:-230:0.8cm and 0.1cm];
\draw[-latex] (axis cs: 6, 0.8) node [right,text width=1.3cm, fill = white]{$p=10\%$}  to (axis cs: 4, 0.8) ;

\draw[thick, densely dotted] (axis cs: -9.5, 0.8) [partial ellipse=30:-250:0.6cm and 0.1cm];

\draw[-latex] (axis cs: -11.6, 0.99) node [below,text width=1.3cm, fill = white]{$p=50\%$}  to (axis cs:-11.6, 0.82) ;

 \end{axis}
 \end{tikzpicture}
 \begin{tikzpicture}
 \begin{axis}[height=2cm, width = 8.5cm, 
grid = none,
xmode = log,
%ymin= 0, 
%ymax = 0.1,
xmax = 30,
enlarge x limits=false,
ymajorticks=false,
 axis y line=left,
 y axis line style=-,
 axis x line* = bottom,
xticklabel style={below}, very thin,
xlabel={Slot duration $T_{\rm s}$, [$\mu$s]}, 
legend style ={at={(-0.185,0)}, anchor= west, font = \small, fill = none, draw=none},
 font  = \small]

\addplot+[white, mark = none, mark options = {mark repeat = 3, mark phase =2}] table[x index=1, y index=0, col sep=space] {data/Gamma2_Ts.txt};
\addlegendentry{$\,$}

\end{axis}

 \end{tikzpicture}

==> figures/CDFalphaM_d.tex <==
\tikzset{
    partial ellipse/.style args={#1:#2:#3}{
        insert path={+ (#1:#3) arc (#1:#2:#3)}
    }
}

\begin{tikzpicture}
\begin{axis}[width = 8.5cm, height = 6cm,
legend cell align = left,
grid = both,
enlarge x limits=false,
enlarge y limits=false,
minor y tick num  = 1,
minor x tick num  = 1,
axis y line*=left,
xmax =17.5,
xmin= -17.5,
axis x line* = bottom,
legend style ={at={(0.64,0.55)}, anchor= north west, font = \small,draw= gray},
 ylabel style={align=center}, ylabel={Percentile $G_{\tilde{\alpha}_M}(p)$}, xlabel = {Input SNR $\gamma_2$, [dB]}]


\addplot[very thick, smooth, gray] coordinates {(0, 1)};
\addlegendentry{Theoretical}

\addplot[thick, smooth, dashed, black] coordinates {(0, 1)};
\addlegendentry{Empirical}

\addplot[thick, smooth, dashed, white] coordinates {(0, 1)};
\addlegendentry{$\;$}

\addplot[thick,  mark = *, mark options = {solid, fill = blue!50!white}, mark repeat = 4, mblue] table[x index=0, y index=1, col sep=space] {data/AlphaM_prcnt_d.txt};
\addlegendentry{$M=2$}


\addplot[ thin,   black, mark = x, mark options = {solid, scale = 1.5}, mark repeat = 4, mark phase = 2] table[x index=0, y index=9, col sep=space] {data/AlphaM_prcnt_d.txt};
\addlegendentry{$M=4$}

\addplot[thick,   mred, mark = diamond*, mark options = {solid, scale = 1.5, fill = mred!50!white}, mark repeat = 4, mark phase = 3] table[x index=0, y index=17, col sep=space] {data/AlphaM_prcnt_d.txt};
\addlegendentry{$M=6$}

\addplot[thin,  dashed, black] table[x index=0, y index=2, col sep=space] {data/AlphaM_prcnt.txt};
\addplot[ thin,  dashed, black] table[x index=0, y index=10, col sep=space] {data/AlphaM_prcnt_d.txt};
\addplot[ thin,  dashed, black] table[x index=0, y index=18, col sep=space] {data/AlphaM_prcnt_d.txt};

\addplot[thick,  mark = *, mark options = {solid, fill = blue!50!white}, mark repeat = 4, mblue] table[x index=0, y index=3, col sep=space] {data/AlphaM_prcnt_d.txt};

\addplot[ thin,   black, mark = x, mark options = {solid, scale = 1.5}, mark repeat = 4, mark phase = 2] table[x index=0, y index=11, col sep=space] {data/AlphaM_prcnt_d.txt};

\addplot[thick,   mred, mark = diamond*, mark options = {solid, scale = 1.5, fill = mred!50!white}, mark repeat = 3, mark phase = 3] table[x index=0, y index=19, col sep=space] {data/AlphaM_prcnt_d.txt};

\addplot[thin,  dashed, black] table[x index=0, y index=4, col sep=space] {data/AlphaM_prcnt.txt};
\addplot[ thin,  dashed, black] table[x index=0, y index=12, col sep=space] {data/AlphaM_prcnt_d.txt};
\addplot[ thin,  dashed, black] table[x index=0, y index=20, col sep=space] {data/AlphaM_prcnt_d.txt};

\draw[thick, densely dotted] (axis cs: 0, 0.8) [partial ellipse=30:-230:0.65cm and 0.1cm];
\draw[-latex] (axis cs: 6, 0.8) node [right,text width=1.3cm, fill = white]{$p=10\%$}  to (axis cs: 4, 0.8) ;

\draw[thick, densely dotted] (axis cs: -7, 0.85) [partial ellipse=30:-250:0.4cm and 0.1cm];

\draw[-latex] (axis cs: -12, 0.89) node [above,text width=1.3cm, fill = white]{$p=50\%$}  to (axis cs:-9.2, 0.85) ;


 \end{axis}
 \end{tikzpicture}
 \begin{tikzpicture}
 \begin{axis}[height=2cm, width = 8.5cm, 
grid = none,
xmode = log,
%ymin= 0, 
%ymax = 0.1,
ymajorticks=false,
 axis y line=left,
 y axis line style=-,
 x dir=reverse,
 axis x line* = bottom,
 xmin =1, 
 xmax = 10,
 xtick = {1, 10},
xticklabel style={below}, very thin,
xlabel={Distance to the tag $d$, [m]}, 
%ylabel={$\alpha_M(p)/M$},
legend style ={at={(-0.22,0)}, anchor= west, font = \small, fill = none, draw=none},
 font  = \small]

\addplot+[white, mark = none, mark options = {mark repeat = 3, mark phase =2}] table[x index=0, y index=1, col sep=space] {data/Gamma2_d.txt};
\addlegendentry{$\;$}

\end{axis}

 \end{tikzpicture}

==> figures/Kappa_PDF2.tex <==
\begin{tikzpicture}
\begin{axis}[width = 8cm, height = 5cm,
legend cell align = left,
grid = none,
enlarge x limits=false,
enlarge y limits=false,
ymin= 0,
ymax = 35,
xmin = 1.75, 
xmax = 2.01,
minor x tick num  = 1,
axis y line=left,
axis x line = bottom,
legend columns=2, 
legend style ={at={(0.5,-0.35)}, anchor= north, thin, font = \small,draw= gray},
 ylabel style={align=center}, ylabel={PDF $f_{\alpha_2}(\alpha_2)$}, xlabel = {Amplitude ratio $\alpha_2$}]
 
\addplot[thick, smooth, gray] coordinates {(0, 0)};
\addlegendentry{Theor. via \eqref{eq:final_a2} $\;$}

\addplot[thick, smooth, dashed, black] coordinates {(0, 0)};
\addlegendentry{Empir. via \eqref{eq:alpha}}



\addplot[very thick, smooth,  gray,  mark phase = 8, mark options = {scale = 0.9}, mblue] table[x index=0, y index=1, col sep=space] {data/PDF_alphai2gamma2_-5.txt};


\addplot[thick, smooth, black, dashed] table[x index=0, y index=2, col sep=space] {data/PDF_alpha2_gamma2_-5.txt};


\addplot[very thick, smooth,  gray,  mark phase = 7, mark options = {scale = 0.9}, mred] table[x index=0, y index=1, col sep=space] {data/PDF_alphai2gamma2_5.txt};


\addplot[thick, smooth, dashed, black] table[x index=0, y index=2, col sep=space] {data/PDF_alpha2_gamma2_5.txt};



\draw[-latex] (axis cs: 1.9, 25) node [left, text width=1.8cm, fill = white, font = \footnotesize] {$\gamma_2 = 5$~dB ($K_1 = 3.8$~dB)} to (axis cs: 1.98, 15) ;


\draw[-latex] (axis cs: 1.9, 12) node [left,text width=2cm, fill = white, font = \footnotesize] {$\gamma_2 = -5$~dB ($K_1 = -8.1$~dB)}  to (axis cs: 1.975, 4) ;

 \end{axis}
 \end{tikzpicture}

==> figures/PDF_alphan.tex <==
\begin{tikzpicture}
\begin{axis}[width = 8cm, height = 5cm,
legend cell align = left,
grid = none,
enlarge x limits=false,
enlarge y limits=false,
ymin= 0,
ymax = 9,
xmin = 0, 
xmax = 5.5,
minor x tick num  = 1,
axis y line=left,
axis x line = bottom,
cycle list name=linestyles*,
legend columns=2,
legend style ={at={(0.5,-0.35)}, anchor= north, font = \small,draw= gray},
 ylabel style={align=center}, ylabel={PDF $f_{\alpha_i}(\alpha_i)$}, xlabel = {Amplitude ratio $\alpha_i$}]
 
    
 
  \addplot+[smooth, black, solid] coordinates {(0, 1)};
 \addlegendentry{$\gamma_2 = 0$ dB $\;$}
 
  \addplot+[smooth, black, solid, very thick, dotted]
 table[x index=0, y index=1, col sep=space] {data/PDF_alphai2gamma2_-5.txt};
 \addlegendentry{$\gamma_2 = -5$ dB}
 
   \addplot+[smooth, mred, solid, thick] 
 table[x index=0, y index=1, col sep=space] {data/PDF_alphai2gamma2_0.txt};

 
 
\addplot+[smooth,  black, very thick,  solid,dotted] table[x index=0, y index=1, col sep=space] {data/PDF_alphai3gamma2_-5.txt};

  
\addplot+[smooth,  black, very thick,  solid,dotted] table[x index=0, y index=1, col sep=space] {data/PDF_alphai4gamma2_-5.txt};


  \addplot+[smooth,  black, very thick,  solid,dotted] table[x index=0, y index=1, col sep=space] {data/PDF_alphai5gamma2_-5.txt};
  
    \addplot+[smooth, thick] coordinates{(1, 0) (1, 0.1)};

 

 
\addplot+[smooth, mblue, solid, thick] table[x index=0, y index=1, col sep=space] {data/PDF_alphai3gamma2_0.txt};

  
\addplot+[smooth,  mpurple, solid, thick] table[x index=0, y index=1, col sep=space] {data/PDF_alphai4gamma2_0.txt};


  \addplot+[smooth, mgreen, solid, thick] table[x index=0, y index=1, col sep=space] {data/PDF_alphai5gamma2_0.txt};
 

\draw[-latex] (axis cs: 1.6, 8.5) node [left, fill = white,font = \footnotesize] {$i = 2$} to (axis cs: 1.95, 8.5) ; 

\draw[-latex] (axis cs: 3, 8.5) node [fill = white,font = \footnotesize] {$i = 3$} to (axis cs: 3, 6.4) ; 

\draw[-latex] (axis cs: 3.95, 7.5) node [fill = white,font = \footnotesize] {$i = 4$} to (axis cs: 3.95, 5.6) ; 

\draw[-latex] (axis cs: 4.95, 6.5) node [fill = white,font = \footnotesize] {$i = 5$} to (axis cs: 4.95, 5.5) ; 
  
    
 
 \end{axis}
 \end{tikzpicture}

==> figures/PowVSDist.tex <==
\begin{tikzpicture}
\begin{axis}[width = 8cm, height = 6cm,
legend cell align = left,
grid = both,
xmode = log,
xmax = 100,
ymax = 0,
xmin = 0.1,
%ymin = -160,
minor y tick num  = 1,
legend style ={at={(0.5,-0.25)},anchor=north,draw = gray, font=\small, thin}, 
font = \normalsize,
enlarge x limits=false,
enlarge y limits=false,
axis y line*=left,
axis x line* = bottom,
 ylabel style={align=center}, ylabel={Singal power $P$, [dBm]}, xlabel = {Distance to the tag $d$, [m]}]



\addplot+[very thick, smooth, mark repeat = 10, mark = none, mblue] table[x index=0, y index=1, col sep=space] {data/Mag_vs_dist.txt};
\addlegendentry{Input power at the tag antenna, $P = P_{\rm in}$}

\addplot+[very thick, smooth, mark repeat = 20, mark = o, mark options = {solid}, mred] table[x index=0, y index=2, col sep=space] {data/Mag_vs_dist.txt};
\addlegendentry{Received power at RN, $P =P_{\rm rec}$}



\addplot+[black, only marks, mark = diamond*, mark options = {scale = 1.5}] coordinates {(15, -115.5)};
\addlegendentry{Received power at RN at $d = d_{\rm max}$, $P = P_{\rm min}$}

\addplot+[smooth, mark repeat = 20, mark = none, dashed, black, forget plot] table[x index=0, y index=3, col sep=space] {data/Mag_vs_dist.txt};

\addplot+[smooth, mark repeat = 20, mark = none, dashed, black, forget plot] table[x index=0, y index=4, col sep=space] {data/Mag_vs_dist.txt};

\draw[-latex] (axis cs: 3, -100) node [left, text width=2.3cm, fill = white] {Quadratic \eqref{eq:second_complx} } to (axis cs: 7, -100) ;

\draw[-latex] (axis cs: 25, -25) node [ text width=2.3cm, fill = white] {Quasi-linear \eqref{eq:current_second_large} } to (axis cs: 10, -85) ;


 \end{axis}
 \end{tikzpicture}
 
 %\end{center}

==> figures/REF_FINAL.tex <==
\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers}
\begin{axis}[width = 7cm, height = 4.5cm,
legend cell align = left,
ymajorgrids=true,
scale only axis,
xmin = 1,
xmax = 2.6,
minor y tick num  = 1,
axis y line*=left, 
legend style ={at={(0.5,-0.485)}, anchor= south, draw =gray}, legend columns = 4,
font = \normalsize,
enlarge x limits=false,
enlarge y limits=false,
axis x line* = bottom,
 ylabel style={align=center}, ylabel={Empirical CDF $F_{\zeta_{\rm pa}}(\zeta_{\rm pa})$}, xlabel = {REF $\zeta_{\rm pa}$}
]

\addplot+[thick, smooth, black, solid, mark = none] coordinates {(0, 0)};
\addlegendentry{$\zeta_{\rm pa}$}

\addplot+[thin, smooth, black, solid, mark = o] coordinates {(0, 0)};
\addlegendentry{$\zeta_{\rm coh}$}

\addplot+[thin, smooth, black, solid, mark = diamond*, mark options = {scale = 1.5, solid}] coordinates {(0, 0)};
\addlegendentry{$\zeta_{\rm conv}$}

\addplot+[thick, smooth, white, solid, mark = none, mark options = {scale = 1.5, solid}] coordinates {(0, 0)};
\addlegendentry{$\;$}

\addplot+[thick, smooth, white, solid, mark = none, mark options = {scale = 1.5, solid}] coordinates {(0, 0)};
\addlegendentry{$\;$}
\addplot+[thick, smooth, white, solid, mark = none, mark options = {scale = 1.5, solid}] coordinates {(0, 0)};
\addlegendentry{$\;$}
\addplot+[thick, smooth, white, solid, mark = none, mark options = {scale = 1.5, solid}] coordinates {(0, 0)};
\addlegendentry{$\;$}
\addplot+[thick, smooth, white, solid, mark = none, mark options = {scale = 1.5, solid}] coordinates {(0, 0)};
\addlegendentry{$\;$}

\addplot+[very thick, smooth, solid, mblue, mark = none] table[x index=0, y index=1, col sep=space] {data/CDF_REF_M2.txt};
\addlegendentry{$M=2 \;$}

\addplot+[very thick, dashed, smooth, mred, mark = none] table[x index=0, y index=1, col sep=space] {data/CDF_REF_M4.txt};
\addlegendentry{$M=4 \;$}

\addplot+[very thick, dashdotted, smooth, mpurple, mark = none] table[x index=0, y index=1, col sep=space] {data/CDF_REF_M6.txt};
\addlegendentry{$M=6 \;$}

\addplot+[very thick, dotted, smooth, mgreen, mark = none] table[x index=0, y index=1, col sep=space] {data/CDF_REF_M8.txt};
\addlegendentry{$M=8 \;$}

\addplot+[very thick, smooth, mblue, mark = o] coordinates {(1.5874, 1)};
\addplot+[very thick, smooth, mred, mark = o] coordinates {(2, 1)};
\addplot+[very thick, smooth, mpurple, mark = o] coordinates {(2.2894, 1)};
\addplot+[very thick, smooth, mgreen, mark = o] coordinates {(2.5198, 1)};

\addplot+[thin, smooth, solid, mblue, mark = none] coordinates {(1.5874, 1) (1.5874, 0)};
\addplot+[thin, smooth,  mred,dashed, mark = none] coordinates {(2, 1) (2, 0)};
\addplot+[thin, smooth,  mpurple,dashdotted,  mark = none] coordinates {(2.2894, 1) (2.2894, 0)};
\addplot+[thick, smooth, mgreen,  dotted, mark = none] coordinates {(2.5198, 1) (2.5198, 0)};

\addplot+[very thick, smooth, mblue, mark = diamond*, mark options = {scale = 1.5, solid}] coordinates {(1.4422, 1)};
\addplot+[very thick, smooth, mred, mark = diamond*, mark options = {scale = 1.5, solid}] coordinates {(1.71, 1)};
\addplot+[very thick, dashdotted, mpurple, mark =diamond*, mark options = {scale = 1.5, solid}] coordinates {(1.9129, 1)};
\addplot+[very thick, dotted, mgreen, mark =diamond*, mark options = {scale = 1.5, solid}] coordinates {(2.0801, 1)};

\addplot+[thin, smooth, solid, mblue, mark = none] coordinates {(1.4422, 1) (1.4422, 0)};
\addplot+[thin, smooth, dashed, mred, mark = none] coordinates {(1.71, 1) (1.71, 0)};
\addplot+[thin, smooth, mpurple, dashdotted, mark = none] coordinates {(1.9129, 1) (1.9129, 0)};
\addplot+[thick, smooth, mgreen, dotted, mark = none] coordinates {(2.0801, 1) (2.0801, 0)};

\addplot+[thin, smooth, gray, solid, mark = none] coordinates {(2.6, 1) (2.6, 0)};

\end{axis}
\end{tikzpicture}

==> figures/REF_prcnt.tex <==
\begin{tikzpicture}
\begin{axis}[width = 8cm, height = 5cm,
legend cell align = left,
grid = both,
enlarge x limits=false,
enlarge y limits=false,
minor y tick num  = 1,
ymin = 1,
ymax = 2.5, 
%xmax = 15,
%xmin = -10,
axis y line*=left,
axis x line* = bottom,
legend style ={at={(0.67,0.53)}, anchor= north west, font = \small,draw= gray},
 ylabel style={align=center}, ylabel={ REF percentile $G_{\zeta_{\rm pa}}(p)$}, xlabel = {Number of helper nodes $M$}]



\addplot[thick, densely dotted,  mark = o, mark options = {solid}, mgreen] table[x index=0, y index=1, col sep=space] {data/REF_prcntl_gamma2-5.txt};
\addlegendentry{$p=10\%$}

\addplot[thick,  loosely dashdotted,  mark = x, mark options = {solid, scale= 1.5}, mpurple] table[x index=0, y index=2, col sep=space] {data/REF_prcntl_gamma2-5.txt};
\addlegendentry{$p=50\%$}


\addplot[thick,   black, dashed] table[x index=0, y index=4, col sep=space] {data/REF_prcntl_gamma2-5.txt};
\addlegendentry{$\zeta_{\rm coh}$}

\addplot[thick,  black] table[x index=0, y index=3, col sep=space] {data/REF_prcntl_gamma2-5.txt};
\addlegendentry{$\zeta_{\rm conv}$}


 \end{axis}

 \end{tikzpicture}

==> figures/SlotDurationvsAlphaM.tex <==
\begin{tikzpicture}
\begin{axis}[width = 8.5cm, height = 6cm,
legend cell align = left,
grid = both,
ymode = log,
enlarge x limits=false,
enlarge y limits=false,
minor y tick num  = 1,
axis y line*=left,
xmin = 2,
ymin = 0.1,
ymax =2,
axis x line* = bottom,
legend style ={at={(0.32,1.175)}, anchor= north west, font = \small,draw= gray},
 ylabel style={align=center}, xlabel={Number of helper nodes $M$}, ylabel = {Minimum slot duration $T_{\rm s}$, [$\mu$s]}]



\addplot[smooth, very thick,  solid, mark options = {solid}, mblue] table[x index=0, y index=3, col sep=space] {data/Ts_M_AlphaM_prcnt.txt};
\addlegendentry{Empirical, $\theta_{\rm d} = 2 \pi d_{\rm max} /cT_{\rm s}$}

\draw[lightgray] (axis cs: 2, 2) -- (axis cs: 8, 2);

\addplot+[thick, smooth, white, solid, mark = none, mark options = {scale = 1.5, solid}] coordinates {(1, 1)};
\addlegendentry{$\;$}

\addplot[smooth, thin,  mark = o, mark options = {solid}, black] table[x index=0, y index=1, col sep=space] {data/Ts_M_AlphaM_prcnt.txt};
\addlegendentry{Theoretical ($\theta_{\rm d} = 0$)}

\addplot[thick, dashed, mark options = {solid}, black] table[x index=0, y index=5, col sep=space] {data/Ts_M_AlphaM_prcnt.txt};
\addlegendentry{Empirical, $\theta_{\rm d} = 0$}


 \end{axis}
 \end{tikzpicture}

==> figures/SlotDurationvsAlphaM_freq.tex <==
\begin{tikzpicture}
\begin{axis}[width = 8.5cm, height = 6cm,
legend cell align = left,
grid = both,
ymode = log,
enlarge x limits=false,
enlarge y limits=false,
minor y tick num  = 1,
axis y line*=left,
xmin = 2,
ymin = 0.1,
ymax = 100,
axis x line* = bottom,
legend style ={at={(0.32,1.175)}, anchor= north west, font = \small,draw= gray},
 ylabel style={align=center}, xlabel={Number of helper nodes $M$}, ylabel = {Maximum slot duration $T_{\rm s}$, [$\mu$s]}]



\addplot[very thick,  dashed, mark options = {solid}, black] table[x index=0, y index=1, col sep=space] {data/Ts_M_AlphaM_1ppm_10prcnt.txt};
\addlegendentry{Empirical, $p_{\rm e}=1$ ppm}

\addplot[very thick, dotted, mark options = {solid}, black] table[x index=0, y index=1, col sep=space] {data/Ts_M_AlphaM_5ppm_10prcnt.txt};
\addlegendentry{Empirical, $p_{\rm e}=5$ ppm}

\addplot+[thick, smooth, white, solid, mark = none, mark options = {scale = 1.5, solid}] coordinates {(1, 1)};
\addlegendentry{$\;$}

\addplot[very thick,  solid, mark options = {solid}, mblue] table[x index=0, y index=3, col sep=space] {data/Ts_M_AlphaM_prcnt.txt};

\addlegendentry{Lower bound from Fig.~\ref{fig:Ts_AlphaM_Prc}}


 \end{axis}
 \end{tikzpicture}
